The Computational Complexity of Avoiding Strict Saddle Points in Constrained Optimization

The complexity of finding second-order stationary points (SOSPs) in constrained settings has remained unclear and has been highlighted as an open question by the works of Hollender and Zampetakis [2023] and Kontogiannis et al. [2024]. In particular, under one established definition (SOSP1) where nonnegative curvature is required only along the null space of the active constraints [Bertsekas, 1997], the problem lies in TFNP, and algorithms with $O(poly(1/\epsilon))$ running times have been proposed. Under another established notion of stationarity (SOSP2) checking is coNP-hard in high dimensions. We investigate the computational landscape of finding SOSPs under polytope constraints. We prove that, even if promised that all KKT points lie a constant distance away from the domain's boundary--where SOSP1 and SOSP2 reduce to the standard unconstrained conditions--finding an approximate SOSP under either definition is PLS-hard, and the hardness continues to hold even in $[0,1]^2$. As a direct consequence, our result establishes a fundamental barrier on the continuity of SOSP-computing algorithms: unless PLS=CLS, no deterministic, iterative algorithm with a computationally efficient, continuous update rule can guarantee that every $\epsilon$-approximate fixed point is an $(\epsilon,\sqrt{\epsilon})$-SOSP, even under the above interior promise. We establish PLS-completeness by proving that the problem of finding approximate SOSP1 belongs to PLS in high dimensions. In addition, we prove that, for every fixed $d\ge 2$, finding an approximate SOSP2 is also PLS-complete, escaping the coNP-hardness which appears in high dimensions. We also establish PLS-hardness and a polynomial-time search reduction to LOCALOPT for finding $(r^{2+\gamma},r)$-local pure Nash equilibria, for every fixed rational $\gamma\in(0,1]$, in two-player nonconvex common-interest games with actions in $[0,1]$.

==> figs/cls_continuity.tex <==
% Exact double-well curve and schematic update directions.
\begin{tikzpicture}[
    x=2.0cm,
    y=1.22cm,
    font=\small,
    curve/.style={
        draw=black!78,
        line width=1pt
    },
    move/.style={
        draw=SapphireBlue,
        line width=1.25pt,
        ->
    },
    axis/.style={
        draw=black!28,
        line width=0.4pt
    }
]

% Left panel: local escape directions.
\begin{scope}
    \node[font=\small\bfseries] at (0,1.88)
        {(a) Local escape directions};

    \draw[axis] (-1.53,0)--(1.53,0);

    \draw[curve]
        plot[domain=-1.45:1.45,samples=161]
        (\x,{(\x*\x-1)^2});

    \draw[move]
        plot[domain=-1.36:-1.16,samples=20]
        (\x,{(\x*\x-1)^2+0.055});

    \draw[move]
        plot[domain=-0.32:-0.66,samples=20]
        (\x,{(\x*\x-1)^2+0.055});

    \draw[move]
        plot[domain=0.32:0.66,samples=20]
        (\x,{(\x*\x-1)^2+0.055});

    \draw[move]
        plot[domain=1.36:1.16,samples=20]
        (\x,{(\x*\x-1)^2+0.055});

    \fill[Dartmouth] (-1,0) circle[radius=1.65pt];
    \fill[Dartmouth] (1,0) circle[radius=1.65pt];
    \fill[CardinalRed] (0,1) circle[radius=1.9pt];

    \node[
        CardinalRed,
        align=center,
        fill=white,
        inner sep=1pt
    ] at (0,1.40) {$T(0)=0$\\not an \SOSP};

    \node[below=4pt] at (-1,0) {$-1$};
    \node[below=4pt] at (1,0) {$1$};

    \node[Dartmouth] at (-1,-0.68) {\SOSP};
    \node[Dartmouth] at (1,-0.68) {\SOSP};
\end{scope}

% Right panel: all initializations move towards one chosen minimum.
\begin{scope}[xshift=7.5cm]
    \node[font=\small\bfseries] at (0,1.88)
        {(b) One chosen target};

    \draw[axis] (-1.53,0)--(1.53,0);

    \draw[curve]
        plot[domain=-1.45:1.45,samples=161]
        (\x,{(\x*\x-1)^2});

    \draw[move]
        plot[domain=-1.36:-1.16,samples=20]
        (\x,{(\x*\x-1)^2+0.055});

    \draw[move]
        plot[domain=-0.76:-0.48,samples=20]
        (\x,{(\x*\x-1)^2+0.055});

    \draw[move]
        plot[domain=-0.24:0.11,samples=20]
        (\x,{(\x*\x-1)^2+0.055});

    \draw[move]
        plot[domain=0.35:0.67,samples=20]
        (\x,{(\x*\x-1)^2+0.055});

    \draw[move]
        plot[domain=1.36:1.16,samples=20]
        (\x,{(\x*\x-1)^2+0.055});

    \fill[Dartmouth] (-1,0) circle[radius=1.65pt];
    \fill[Dartmouth] (1,0) circle[radius=1.65pt];

    \draw[Dartmouth,line width=0.7pt]
        (1,0) circle[radius=3.3pt];

    \node[
        black!65,
        fill=white,
        inner sep=1pt
    ] at (0,1.42) {the maximum is crossed};

    \node[below=4pt] at (-1,0) {$-1$};
    \node[below=4pt] at (1,0) {$1$};

    \node[Dartmouth] at (-1,-0.68) {\SOSP};
    \node[Dartmouth] at (1,-0.68) {chosen \SOSP};
\end{scope}

\end{tikzpicture}
